Which graphs occur as $\gamma$-graphs?

The $\gamma$-graph of a graph $G$ is the graph whose vertices are labelled by the minimum dominating sets of $G$, in which two vertices are adjacent when their corresponding minimum dominating sets (each of size $\gamma(G)$) intersect in a set of size $\gamma(G)-1$. We extend the notion of a $\gamma$-graph from distance-1-domination to distance-$d$-domination, and ask which graphs $H$ occur as $\gamma$-graphs for a given value of~$d \ge 1$. We show that, for all $d$, the answer depends only on whether the vertices of $H$ admit a labelling consistent with the adjacency condition for a conventional $\gamma$-graph. This result relies on an explicit construction for a graph having an arbitrary prescribed set of minimum distance-$d$-dominating sets. We then completely determine the graphs that admit such a labelling among the wheel graphs, the fan graphs, and the graphs on at most six vertices. We connect the question of whether a graph admits such a labelling with previous work on induced subgraphs of Johnson graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.38]
\node [n, label=above: {$12$}] (v1) at (0,2) {};
\node [n, label=above: {$23$}] (v2) at (1.5,2) {};
\node [n, label=above: {$34$}] (v3) at (3,2) {};
\node [n, label=above: {$45$}] (v4) at (4.5,2) {};
\node [n, label=above: {$56$}] (v5) at (6,2) {};
\node [n, label=above: {$67$}] (v6) at (7.5,2) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%2
\begin{center}
\begin{tikzpicture}[scale=0.45]
\node [n, label=left: {$123$}] (v1) at (0,2) {};
\node [n, label=above: {$234$}] (v2) at (1.5,2) {};
\node [n, label=above: {$345$}] (v3) at (3,2) {};
\node [n, label=above: {$456$}] (v4) at (4.5,2) {};
\node [n, label=left: {$136$}] (v5) at (-1,3) {};
\node [n, label=left: {$125$}] (v6) at (-1,1) {};
\draw [e] (v5) -- (v1) -- (v2) -- (v3) -- (v4);
\draw [e] (v1) -- (v6);
\end{tikzpicture}
\end{center}

%3
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=above: {$126$}] (v1) at (1,2) {};
\node [n, label=left: {$123$}] (v2) at (-0.5,2) {};
\node [n, label=above: {$135$}] (v3) at (-1.5,3) {};
\node [n, label=below: {$234$}] (v4) at (-1.5,1) {};
\node [n, label=above: {$157$}] (v5) at (-3,3) {};
\node [n, label=below: {$247$}] (v6) at (-3,1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v5);
\draw [e] (v2) -- (v4) -- (v6);
\end{tikzpicture}
\end{center}

%4
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=right: {$123$}] (v1) at (1.5,2) {};
\node [n, label=left: {$234$}] (v2) at (0,2) {};
\node [n, label=left: {$346$}] (v3) at (-1,3) {};
\node [n, label=left: {$245$}] (v4) at (-1,1) {};
\node [n, label=right: {$135$}] (v5) at (2.5,3) {};
\node [n, label=right: {$126$}] (v6) at (2.5,1) {};
\draw [e] (v1) -- (v2) -- (v3);
\draw [e] (v2) -- (v4);
\draw [e] (v5) -- (v1) -- (v6);
\end{tikzpicture}
\end{center}

%5
\begin{center}
\begin{tikzpicture}[scale=0.47]
\node [n, label=above: {$3456$}] (v1) at (1,2) {};
\node [n, label=above: {$2345$}] (v2) at (-0.5,2) {};
\node [n, label=above: {$1234$}] (v3) at (-2,2) {};
\node [n, label=left: {$1246$}] (v4) at (-4,2) {};
\node [n, label=left: {$1347$}] (v5) at (-3.5,3) {};
\node [n, label=left: {$1238$}] (v6) at (-3.5,1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4);
\draw [e] (v5) -- (v3) -- (v6);
\end{tikzpicture}
\end{center}

%6
\begin{center}
\begin{tikzpicture}[scale=0.79]
\node [n, label=below: {$12458$}] (v1) at (0,-1.8) {};
\node [n, label=above: {$1234A$}] (v2) at (1.5,0) {};
\node [n, label=above: {$12345$}] (v3) at (0,0) {};
\node [n, label=below: {$13457$}] (v4) at (-1.3,-1.8) {};
\node [n, label=above: {$23456$}] (v5) at (-1.5,0) {};
\node [n, label=below: {$12359$}] (v6) at (1.3,-1.8) {};
\draw [e] (v2) -- (v3) -- (v4);
\draw [e] (v1) -- (v3);
\draw [e] (v5) -- (v3) -- (v6);
\end{tikzpicture}
\end{center}

%7
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$23$}] (v2) at (0.5,0) {};
\node [n, label=right: {$34$}] (v3) at (1,-1) {};
\node [n, label=below: {$45$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$56$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$16$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\end{tikzpicture}
\end{center}

%8
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$156$}] (v1) at (-1,0.1) {};
\node [n, label=right: {$236$}] (v2) at (1,0.1) {};
\node [n, label=left: {$126$}] (v3) at (0,1) {};
\node [n, label=below: {$456$}] (v4) at (-0.6,-1) {};
\node [n, label=below: {$346$}] (v5) at (0.6,-1) {};
\node [n, label=left: {$124$}] (v6) at (0,2) {};
\draw [e] (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%9
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$125$}] (v1) at (0,2) {};
\node [n, label=right: {$135$}] (v2) at (1,1) {};
\node [n, label=below: {$345$}] (v3) at (0,0) {};
\node [n, label=left: {$245$}] (v4) at (-1,1) {};
\node [n, label=left: {$126$}] (v5) at (0,3) {};
\node [n, label=left: {$267$}] (v6) at (0,4) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%10
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$125$}] (v1) at (0,2) {};
\node [n, label=right: {$135$}] (v2) at (1,1) {};
\node [n, label=left: {$345$}] (v3) at (0,0) {};
\node [n, label=left: {$245$}] (v4) at (-1,1) {};
\node [n, label=left: {$126$}] (v5) at (0,3) {};
\node [n, label=left: {$346$}] (v6) at (0,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v5);
\draw [e] (v3) -- (v6); 
\end{tikzpicture}
\end{center}

%11
\begin{center}
\begin{tikzpicture}[scale=0.74]
\node [n, label=left: {$125$}] (v1) at (0,2) {};
\node [n, label=right: {$135$}] (v2) at (1,1) {};
\node [n, label=below: {$345$}] (v3) at (0,0) {};
\node [n, label=right: {$245$}] (v4) at (-1,1) {};
\node [n, label=left: {$126$}] (v5) at (0,3) {};
\node [n, label=above: {$247$}] (v6) at (-2,1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v5);
\draw [e] (v4) -- (v6); 
\end{tikzpicture}
\end{center}

%12
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node [n, label=above: {$1257$}] (v1) at (0,1) {};
\node [n, label=right: {$1357$}] (v2) at (1,0) {};
\node [n, label=below: {$3457$}] (v3) at (0,-1) {};
\node [n, label=left: {$2457$}] (v4) at (-1,0) {};
\node [n, label=left: {$1267$}] (v5) at (-1.5,2) {};
\node [n, label=right: {$1258$}] (v6) at (1.5,2) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v5);
\draw [e] (v1) -- (v6); 
\end{tikzpicture}
\end{center}

%13
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$13$}] (v1) at (0.25,0) {};
\node [n, label=right: {$14$}] (v2) at (1.75,0) {};
\node [n, label=left: {$12$}] (v3) at (1,1) {};
\node [n, label=left: {$25$}] (v4) at (1,2) {};
\node [n, label=left: {$56$}] (v5) at (1,3) {};
\node [n, label=left: {$67$}] (v6) at (1,4) {};
\draw [e] (v3) -- (v2) -- (v1) -- (v3) -- (v4) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%14
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$137$}] (v1) at (0.25,0) {};
\node [n, label=right: {$147$}] (v2) at (1.75,0) {};
\node [n, label=left: {$127$}] (v3) at (1,1) {};
\node [n, label=left: {$257$}] (v4) at (1,2) {};
\node [n, label=left: {$567$}] (v5) at (0,3) {};
\node [n, label=right: {$235$}] (v6) at (2,3) {};
\draw [e] (v3) -- (v2) -- (v1) -- (v3) -- (v4) -- (v5);
\draw [e] (v4) -- (v6);
\end{tikzpicture}
\end{center}

%15
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=below: {$13$}] (v1) at (0.25,0) {};
\node [n, label=below: {$14$}] (v2) at (1.75,0) {};
\node [n, label=left: {$12$}] (v3) at (1,1) {};
\node [n, label=left: {$25$}] (v4) at (1,2) {};
\node [n, label=left: {$56$}] (v5) at (1,3) {};
\node [n, label=below: {$47$}] (v6) at (2.75,0) {};
\draw [e] (v3) -- (v2) -- (v1) -- (v3) -- (v4) -- (v5);
\draw [e] (v2) -- (v6); 
\end{tikzpicture}
\end{center}

%16
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=left: {$137$}] (v1) at (0.25,0) {};
\node [n, label=right: {$147$}] (v2) at (1.75,0) {};
\node [n, label=left: {$127$}] (v3) at (1,1) {};
\node [n, label=left: {$257$}] (v4) at (1,2) {};
\node [n, label=left: {$567$}] (v5) at (1,3) {};
\node [n, label=right: {$126$}] (v6) at (2,2) {};
\draw [e] (v6) -- (v3) -- (v2) -- (v1) -- (v3) -- (v4) -- (v5);
\end{tikzpicture}
\end{center}

%17
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=below: {$13$}] (v1) at (0.25,0) {};
\node [n, label=below: {$14$}] (v2) at (1.75,0) {};
\node [n, label=left: {$12$}] (v3) at (1,1) {};
\node [n, label=left: {$25$}] (v4) at (1,2) {};
\node [n, label=below: {$36$}] (v5) at (-0.75,0) {};
\node [n, label=below: {$47$}] (v6) at (2.75,0) {};
\draw [e] (v3) -- (v2) -- (v1) -- (v3) -- (v4);
\draw [e] (v2) -- (v6);
\draw [e] (v1) -- (v5);
\end{tikzpicture}
\end{center}

%18
\begin{center}
\begin{tikzpicture}[scale=0.78]
\node [n, label=below: {$137$}] (v1) at (0.25,0) {};
\node [n, label=below: {$147$}] (v2) at (1.75,0) {};
\node [n, label=above: {$127$}] (v3) at (1,1) {};
\node [n, label=above: {$467$}] (v4) at (2.75,1) {};
\node [n, label=below: {$357$}] (v5) at (-0.75,0) {};
\node [n, label=below: {$145$}] (v6) at (2.75,0) {};
\draw [e] (v3) -- (v2) -- (v1) -- (v3);
\draw [e] (v4) -- (v2) -- (v6);
\draw [e] -- (v1) -- (v5);
\end{tikzpicture}
\end{center}

%19
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=below: {$1368$}] (v1) at (0.25,0) {};
\node [n, label=below: {$1468$}] (v2) at (1.75,0) {};
\node [n, label=left: {$1268$}] (v3) at (1,1) {};
\node [n, label=left: {$2568$}] (v4) at (1,2) {};
\node [n, label=right: {$1269$}] (v5) at (2,1) {};
\node [n, label=right: {$1278$}] (v6) at (2,2) {};
\draw [e] (v6) -- (v3) -- (v2) -- (v1) -- (v3) -- (v4);
\draw [e] (v3) -- (v5);
\end{tikzpicture}
\end{center}

%20 -- minimal forbidden
\begin{center}
\begin{tikzpicture}[scale=0.57]
\node [n, label=below: {}] (v1) at (0,0) {};
\node [n, label=left: {}] (v2) at (-2.5,1.5) {};
\node [n, label=below: {}] (v3) at (-1,1.5) {};
\node [n, label=below: {}] (v4) at (1,1.5) {};
\node [n, label=right: {}] (v5) at (2.5,1.5) {};
\node [n, label=above: {}] (v6) at (0,3) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v2);
\draw [e] (v1) -- (v5);
\end{tikzpicture}
\end{center}

%21
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=below: {$245$}] (v1) at (0,0) {};
\node [n, label=below: {$345$}] (v2) at (1.5,0) {};
\node [n, label=below: {$346$}] (v3) at (3,0) {};
\node [n, label=above: {$125$}] (v4) at (0,1.5) {};
\node [n, label=above: {$135$}] (v5) at (1.5,1.5) {};
\node [n, label=above: {$136$}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v6) -- (v5) -- (v4) -- (v1);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%22 -- forbidden, contains F_1
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$U_2$}] (v1) at (0,0) {};
\node [n, label=left: {$U_3$}] (v2) at (-1.5,1.5) {};
\node [n, label=right: {$U_4$}] (v3) at (0,1.5) {};
\node [n, label=below: {$U_5$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$U_1$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v3) -- (v5) -- (v4) -- (v1);
\draw [e] (v1) -- (v2) -- (v5);
\draw [e] (v4) -- (v6);
\end{tikzpicture}
\end{center}

%23 -- forbidden, contains F_1
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$U_5$}] (v1) at (0,0) {};
\node [n, label=left: {$U_1$}] (v2) at (-1.5,1.5) {};
\node [n, label=below: {$U_4$}] (v3) at (0,1.5) {};
\node [n, label=below: {$U_2$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$U_3$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\draw [e] (v2) -- (v5) -- (v4) -- (v6);
\end{tikzpicture}
\end{center}

%24
\begin{center}
\begin{tikzpicture}[scale=1.04]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$23$}] (v2) at (0.5,0) {};
\node [n, label=right: {$34$}] (v3) at (1,-1) {};
\node [n, label=below: {$45$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$15$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$16$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\draw [e] (v1) -- (v5);
\end{tikzpicture}
\end{center}

%25
\begin{center}
\begin{tikzpicture}[scale=0.7]
\node [n, label=below: {$245$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=left: {$345$}] (v3) at (1,1) {};
\node [n, label=above: {$135$}] (v4) at (0,2) {};
\node [n, label=above: {$346$}] (v5) at (2,2) {};
\node [n, label=below: {$347$}] (v6) at (2,0) {};
\draw [e] (v3) -- (v1) -- (v2) -- (v4) -- (v3) -- (v5) -- (v6) -- (v3);
\end{tikzpicture}
\end{center}

%26
\begin{center}
\begin{tikzpicture}[scale=0.74]
\node [n, label=above: {$126$}] (v1) at (0,1) {};
\node [n, label=right: {$146$}] (v2) at (1,0.1) {};
\node [n, label=below: {$456$}] (v3) at (0.6,-1) {};
\node [n, label=below: {$356$}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$136$}] (v5) at (-1,0.1) {};
\node [n, label=below: {$457$}] (v6) at (2,-1) {};
\draw [e] (v3) -- (v4) -- (v5) -- (v1) -- (v2) -- (v3) -- (v6);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%27
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=left: {$12$}] (v1) at (0,1) {};
\node [n, label=right: {$14$}] (v2) at (1,0.1) {};
\node [n, label=below: {$45$}] (v3) at (0.6,-1) {};
\node [n, label=below: {$35$}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$13$}] (v5) at (-1,0.1) {};
\node [n, label=left: {$26$}] (v6) at (0,2) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v1) -- (v6);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%28
\begin{center}
\begin{tikzpicture}[scale=0.73]
\node [n, label=above: {$126$}] (v1) at (0,1) {};
\node [n, label={[xshift=0.2cm]$146$}] (v2) at (1,0.1) {};
\node [n, label=below: {$456$}] (v3) at (0.6,-1) {};
\node [n, label=below: {$356$}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$136$}] (v5) at (-1,0.1) {};
\node [n, label=above: {$147$}] (v6) at (2.5,0.1) {};
\draw [e] (v2) -- (v3) -- (v4) -- (v5) -- (v1) -- (v2) -- (v6);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%29
\begin{center}
\begin{tikzpicture}[scale=0.7]
\node [n, label=left: {$13$}] (v1) at (0,0) {};
\node [n, label=left: {$12$}] (v2) at (1,1) {};
\node [n, label=right: {$14$}] (v3) at (2,0) {};
\node [n, label=left: {$25$}] (v4) at (1,2.5) {};
\node [n, label=left: {$56$}] (v5) at (0,3.5) {};
\node [n, label=right: {$57$}] (v6) at (2,3.5) {};
\draw [e] (v2) -- (v3) -- (v1) -- (v2) -- (v4) -- (v5) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%30
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=above: {$14$}] (v1) at (0,2) {};
\node [n, label=above: {$25$}] (v2) at (2,2) {};
\node [n, label=below: {$26$}] (v3) at (2,0) {};
\node [n, label=below: {$13$}] (v4) at (0,0) {};
\node [n, label=above: {$12$}] (v5) at (1,1) {};
\node [n, label=above: {$57$}] (v6) at (3.5,2) {};
\draw [e] (v4) -- (v1) -- (v5) -- (v3) -- (v2) -- (v5) -- (v4);
\draw [e] (v2) -- (v6);
\end{tikzpicture}
\end{center}

%31
\begin{center}
\begin{tikzpicture}[scale=0.65]
\node [n, label=below: {$13$}] (v1) at (0,0) {};
\node [n, label=left: {$12$}] (v2) at (-1,1) {};
\node [n, label=above: {$34$}] (v3) at (1,1) {};
\node [n, label=above: {$23$}] (v4) at (0,2) {};
\node [n, label=above: {$45$}] (v5) at (2,1) {};
\node [n, label=above: {$56$}] (v6) at (3,1) {};
\draw [e] (v6) -- (v5) -- (v3) -- (v4) -- (v2) -- (v1) -- (v3);
\draw [e] (v1) -- (v4);
\end{tikzpicture}
\end{center}

%32
\begin{center}
\begin{tikzpicture}[scale=0.86]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=right: {$345$}] (v3) at (1,1) {};
\node [n, label=left: {$235$}] (v4) at (0,2) {};
\node [n, label=left: {$236$}] (v5) at (0,3) {};
\node [n, label=left: {$367$}] (v6) at (0,4) {};
\draw [e] (v6) -- (v5) -- (v4) -- (v3) -- (v1) -- (v2) -- (v4);
\draw [e] (v1) -- (v4);
\end{tikzpicture}
\end{center}

%33
\begin{center}
\begin{tikzpicture}[scale=0.57]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label={[xshift=-0.2cm]$125$}] (v2) at (-1,1) {};
\node [n, label={[xshift=0.2cm]$345$}] (v3) at (1,1) {};
\node [n, label=above: {$235$}] (v4) at (0,2) {};
\node [n, label=above: {$126$}] (v5) at (-2.5,1) {};
\node [n, label=above: {$347$}] (v6) at (2.5,1) {};
\draw [e] (v1) -- (v4) -- (v3) -- (v1) -- (v2) -- (v4);
\draw [e] (v3) -- (v6);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%34
\begin{center}
\begin{tikzpicture}[scale=0.8]
\node [n, label=left: {$147$}] (v1) at (0,2) {};
\node [n, label=right: {$257$}] (v2) at (2,2) {};
\node [n, label=right: {$267$}] (v3) at (2,0) {};
\node [n, label=left: {$137$}] (v4) at (0,0) {};
\node [n, label={[yshift=-1cm]$127$}] (v5) at (1,1) {};
\node [n, label=left: {$128$}] (v6) at (1,3) {};
\draw [e] (v4) -- (v1) -- (v5) -- (v3) -- (v2) -- (v5) -- (v4);
\draw [e] (v5) -- (v6);
\end{tikzpicture}
\end{center}

%35
\begin{center}
\begin{tikzpicture}[scale=0.62]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=right: {$345$}] (v3) at (1,1) {};
\node [n, label=above: {$235$}] (v4) at (0,2) {};
\node [n, label=above: {$346$}] (v5) at (2.5,2) {};
\node [n, label=below: {$457$}] (v6) at (2.5,0) {};
\draw [e] (v1) -- (v4) -- (v3) -- (v1) -- (v2) -- (v4);
\draw [e] (v5) -- (v3) -- (v6);
\end{tikzpicture}
\end{center}

%36
\begin{center}
\begin{tikzpicture}[scale=0.68]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=right: {$345$}] (v3) at (1,1) {};
\node [n, label=left: {$235$}] (v4) at (0,2) {};
\node [n, label=right: {$347$}] (v5) at (2,2) {};
\node [n, label=left: {$236$}] (v6) at (1,3) {};
\draw [e] (v1) -- (v4) -- (v3) -- (v1) -- (v2) -- (v4) -- (v6);
\draw [e] (v5) -- (v3);
\end{tikzpicture}
\end{center}

%37
\begin{center}
\begin{tikzpicture}[scale=0.85]
\node [n, label=left: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=right: {$345$}] (v3) at (1,1) {};
\node [n, label=left: {$235$}] (v4) at (0,2) {};
\node [n, label=left: {$137$}] (v5) at (0,-1) {};
\node [n, label=left: {$236$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v4) -- (v3) -- (v1) -- (v2) -- (v4) -- (v6);
\draw [e] (v5) -- (v1);
\end{tikzpicture}
\end{center}

%38
\begin{center}
\begin{tikzpicture}[scale=0.65]
\node [n, label=below: {$3457$}] (v1) at (0,0) {};
\node [n, label=left: {$1357$}] (v2) at (-1,1) {};
\node [n, label=right: {$2357$}] (v3) at (1,1) {};
\node [n, label=above: {$1257$}] (v4) at (0,2) {};
\node [n, label=above: {$2367$}] (v5) at (2.5,2) {};
\node [n, label=below: {$2358$}] (v6) at (2.5,0) {};
\draw [e] (v4) -- (v3) -- (v1) -- (v2) -- (v4);
\draw [e] (v5) -- (v3) -- (v6);
\draw [e] (v2) -- (v3);
\end{tikzpicture}
\end{center}

%39 -- forbidden, contains F_1
\begin{center}
\begin{tikzpicture}[scale=1.05]
\node [n, label=above: {$U_1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$U_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$ $}] (v3) at (1,-1) {};
\node [n, label=below: {$U_4$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$U_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$U_5$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%40
\begin{center}
\begin{tikzpicture}[scale=0.56]
\node [n, label=below: {$U_2$}] (v1) at (0,0) {};
\node [n, label=below: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label=right: {$U_3$}] (v3) at (-1,1.5) {};
\node [n, label=right: {$U_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$U_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$U_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1);
\end{tikzpicture}
\end{center}

%41 -- minimal forbidden
\begin{center}
\begin{tikzpicture}[scale=0.65]
\node [n, label=above: {}] (v1) at (2,1.5) {};
\node [n, label=left: {}] (v2) at (0,0) {};
\node [n, label=right: {}] (v3) at (4,0) {};
\node [n, label={[yshift=-1.05cm]}] (v4) at (2,-0.5) {};
\node [n, label=below: {}] (v5) at (1,-2) {};
\node [n, label=below: {}] (v6) at (3,-2) {};
\draw [e] (v1) -- (v2) -- (v5) -- (v4) -- (v1) -- (v3) -- (v6);
\draw [e] (v5) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%42
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$U_4$}] (v1) at (0,1) {};
\node [n, label=right: {$U_2$}] (v2) at (1,0.1) {};
\node [n, label=right: {$ $}] (v3) at (0.6,-1) {};
\node [n, label=below: {$U_5$}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$U_1$}] (v5) at (-1,0.1) {};
\node [n, label=above: {$U_3$}] (v6) at (0,2.5) {};
\draw [e] (v5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v2) -- (v4);
\end{tikzpicture}
\end{center}

%43
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$25$}] (v2) at (0.5,0) {};
\node [n, label=right: {$56$}] (v3) at (1,-1) {};
\node [n, label=below: {$35$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$13$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$14$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5);
\draw [e] (v2) -- (v4);
\end{tikzpicture}
\end{center}

%44 -- minimal forbidden
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=below: {$ $}] (v1) at (0,0) {};
\node [n, label=left: {$ $}] (v2) at (-1,1) {};
\node [n, label=right: {$ $}] (v3) at (1,1) {};
\node [n, label=above: {$ $}] (v4) at (0,2) {};
\node [n, label=above: {$ $}] (v5) at (2,2) {};
\node [n, label=below: {$ $}] (v6) at (2,0) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v6) -- (v5) -- (v4);
\draw [e] (v2) -- (v3);
\end{tikzpicture}
\end{center}

%45
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$25$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$26$}] (v2) at (0.5,0) {};
\node [n, label=right: {$46$}] (v3) at (1,-1) {};
\node [n, label=below: {$14$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$13$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$12$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\draw [e] (v2) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%46
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=below: {$345$}] (v2) at (1.5,0) {};
\node [n, label=below: {$346$}] (v3) at (3,0) {};
\node [n, label=above: {$125$}] (v4) at (0,1.5) {};
\node [n, label=above: {$235$}] (v5) at (1.5,1.5) {};
\node [n, label=above: {$236$}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v6) -- (v5) -- (v4) -- (v1);
\draw [e] (v2) -- (v5) -- (v1);
\end{tikzpicture}
\end{center}

%47
\begin{center}
\begin{tikzpicture}[scale=0.85]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=right: {$345$}] (v3) at (1,1) {};
\node [n, label=above: {$235$}] (v4) at (0,2) {};
\node [n, label=above: {$236$}] (v5) at (2,2) {};
\node [n, label=below: {$136$}] (v6) at (2,0) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v6) -- (v5) -- (v4) -- (v1);
\end{tikzpicture}
\end{center}

%48 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.63]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_3$}] (v2) at (-1.5,1.5) {};
\node [n, label=right: {$Y_4$}] (v3) at (0,1.5) {};
\node [n, label=below: {$Y_5$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v3) -- (v5) -- (v4) -- (v1);
\draw [e] (v1) -- (v2) -- (v5);
\draw [e] (v4) -- (v6);
\draw [e] (v2) -- (v3);
\end{tikzpicture}
\end{center}

%49 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.63]
\node [n, label=below: {$Y_3$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_1$}] (v2) at (-1.5,1.5) {};
\node [n, label=above: {$Y_4$}] (v3) at (0,1.5) {};
\node [n, label=below: {$Y_2$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_5$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v3);
\draw [e] (v2) -- (v5) -- (v4) -- (v6);
\end{tikzpicture}
\end{center}

%50 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.63]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_5$}] (v2) at (-1.5,1.5) {};
\node [n, label=left: {$Y_4$}] (v3) at (0,1.5) {};
\node [n, label=below: {$Y_3$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,1.5) {};
\draw [e] (v1) -- (v3) -- (v5) -- (v4) -- (v1);
\draw [e] (v1) -- (v2) -- (v5);
\draw [e] (v4) -- (v6);
\draw [e] (v3) -- (v4);
\end{tikzpicture}
\end{center}

%51
\begin{center}
\begin{tikzpicture}[scale=0.87]
\node [n, label=below: {$13$}] (v1) at (0,0) {};
\node [n, label=left: {$12$}] (v2) at (-1,1) {};
\node [n, label=left: {$34$}] (v3) at (1,1) {};
\node [n, label=above: {$23$}] (v4) at (0,2) {};
\node [n, label=above: {$45$}] (v5) at (2,2) {};
\node [n, label=below: {$46$}] (v6) at (2,0) {};
\draw [e] (v3) -- (v1) -- (v2) -- (v4) -- (v3) -- (v5) -- (v6) -- (v3);
\draw [e] (v4) -- (v1);
\end{tikzpicture}
\end{center}

%52
\begin{center}
\begin{tikzpicture}[scale=0.85]
\node [n, label=below: {$345$}] (v1) at (0,0) {};
\node [n, label=left: {$135$}] (v2) at (-1,1) {};
\node [n, label=right: {$235$}] (v3) at (1,1) {};
\node [n, label=above: {$125$}] (v4) at (0,2) {};
\node [n, label=above: {$236$}] (v5) at (2,2) {};
\node [n, label=below: {$237$}] (v6) at (2,0) {};
\draw [e] (v2) --(v3) -- (v1) -- (v2) -- (v4) -- (v3) -- (v5) -- (v6) -- (v3);
\end{tikzpicture}
\end{center}

%53
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=left: {$25$}] (v1) at (-1,0.1) {};
\node [n, label=above: {$13$}] (v2) at (1,0.1) {};
\node [n, label=above: {$12$}] (v3) at (0,1) {};
\node [n, label=below: {$24$}] (v4) at (-0.6,-1) {};
\node [n, label=below: {$14$}] (v5) at (0.6,-1) {};
\node [n, label=above: {$36$}] (v6) at (2,0.1) {};
\draw [e] (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2) -- (v6);
\draw [e] (v4) -- (v3) -- (v5);
\end{tikzpicture}
\end{center}

%54
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=left: {$256$}] (v1) at (-1,0.1) {};
\node [n, label=right: {$136$}] (v2) at (1,0.1) {};
\node [n, label=above: {$126$}] (v3) at (0,1) {};
\node [n, label=below: {$246$}] (v4) at (-0.6,-1) {};
\node [n, label=below: {$146$}] (v5) at (0.6,-1) {};
\node [n, label=below: {$145$}] (v6) at (1.6,-1) {};
\draw [e] (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2);
\draw [e] (v4) -- (v3) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%55
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=left: {$256$}] (v1) at (-1,0.1) {};
\node [n, label=right: {$136$}] (v2) at (1,0.1) {};
\node [n, label=left: {$126$}] (v3) at (0,1) {};
\node [n, label=below: {$246$}] (v4) at (-0.6,-1) {};
\node [n, label=below: {$146$}] (v5) at (0.6,-1) {};
\node [n, label=left: {$127$}] (v6) at (0,2) {};
\draw [e] (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2);
\draw [e] (v4) -- (v3) -- (v5);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%56 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$V_2$}] (v1) at (0,0) {};
\node [n, label=left: {$V_3$}] (v2) at (-1,1) {};
\node [n, label=right: {$V_4$}] (v3) at (1,1) {};
\node [n, label=above: {$V_1$}] (v4) at (0,2) {};
\node [n, label=above: {$V_5$}] (v5) at (2.5,1) {};
\node [n, label=above: {$ $}] (v6) at (3.5,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v5) -- (v1);
\draw [e] (v5) -- (v6);
\end{tikzpicture}
\end{center}

%57 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.7]
\node [n, label=below: {$V_2$}] (v1) at (0,0) {};
\node [n, label=left: {$V_3$}] (v2) at (-1,1) {};
\node [n, label=right: {$V_4$}] (v3) at (1,1) {};
\node [n, label=left: {$V_1$}] (v4) at (0,2) {};
\node [n, label=right: {$V_5$}] (v5) at (2.5,1) {};
\node [n, label=above: {$ $}] (v6) at (0,3.5) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v5) -- (v1);
\draw [e] (v4) -- (v6);
\end{tikzpicture}
\end{center}

%58
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$12$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$13$}] (v2) at (-1.5,-1.5) {};
\node [n, label=right: {$14$}] (v3) at (1.5,-1.5) {};
\node [n, label=left: {$15$}] (v4) at (0,1.5) {};
\node [n, label=left: {$56$}] (v5) at (0,2.5) {};
\node [n, label=left: {$67$}] (v6) at (0,3.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v6) -- (v5) -- (v4) -- (v3);
\end{tikzpicture}
\end{center}

%59
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node [n, label=below: {$12$}] (v1) at (0,-0.3) {};
\node [n, label=below: {$13$}] (v2) at (-1.5,-1.5) {};
\node [n, label=below: {$14$}] (v3) at (1.5,-1.5) {};
\node [n, label=above: {$15$}] (v4) at (0,1.5) {};
\node [n, label=below: {$47$}] (v5) at (3,-1.5) {};
\node [n, label=below: {$36$}] (v6) at (-3,-1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2) -- (v6);
\draw [e] (v4) -- (v3) -- (v5);
\end{tikzpicture}
\end{center}

%60
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$127$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$137$}] (v2) at (-1.5,-1.5) {};
\node [n, label=right: {$147$}] (v3) at (1.5,-1.5) {};
\node [n, label=left: {$157$}] (v4) at (0,1.5) {};
\node [n, label=right: {$158$}] (v5) at (1.5,3) {};
\node [n, label=left: {$567$}] (v6) at (-1.5,3) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v4) -- (v3);
\draw [e] (v6) -- (v4) -- (v5);
\end{tikzpicture}
\end{center}

%61 -- forbidden, contains F_1
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$ $}] (v1) at (-0.5,0) {};
\node [n, label=above: {$U_5$}] (v2) at (0.5,0) {};
\node [n, label=right: {$U_1$}] (v3) at (1,-1) {};
\node [n, label=below: {$U_3$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$U_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$U_4$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4);
\draw [e] (v6) -- (v3);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%62
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=left: {$45$}] (v1) at (0,0) {};
\node [n, label=right: {$35$}] (v2) at (4,0) {};
\node [n, label=above: {$25$}] (v3) at (2,4) {};
\node [n, label=below: {$14$}] (v4) at (1,1) {};
\node [n, label=below: {$13$}] (v5) at (3,1) {};
\node [n, label={[yshift=-1cm]$12$}] (v6) at (2,2.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v5) -- (v6) -- (v4);
\draw [e] (v2) -- (v5);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%63 -- forbidden, contains F_1
\begin{center}
\begin{tikzpicture}[scale=0.52]
\node [n, label=below: {$U_4$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$ $}] (v2) at (-1,1) {};
\node [n, label=below: {$U_1$}] (v3) at (1,1) {};
\node [n, label=above: {$U_3$}] (v4) at (0,2.3) {};
\node [n, label={[xshift=-0.3cm, yshift=-0.15cm]$U_5$}] (v5) at (2.5,1) {};
\node [n, label=right: {$U_2$}] (v6) at (4,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v6) -- (v4);
\draw [e] (v2) -- (v3) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%64 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=below: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label=left: {$Y_3$}] (v3) at (-1,1.5) {};
\node [n, label=right: {$Y_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$Y_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1);
\draw [e] (v3) -- (v4);
\end{tikzpicture}
\end{center}

%65 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_3$}] (v2) at (-1.5,1.5) {};
\node [n, label=right: {$Y_4$}] (v3) at (0,1.5) {};
\node [n, label=right: {$Y_5$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,0) {};
\draw [e] (v1) -- (v3) -- (v5) -- (v4) -- (v1) -- (v2) -- (v5);
\draw [e] (v4) -- (v6) -- (v1);
\draw [e] (v2) -- (v3);
\end{tikzpicture}
\end{center}

%66
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=above: {$45$}] (v1) at (2,1.5) {};
\node [n, label=left: {$24$}] (v2) at (0,0) {};
\node [n, label=right: {$35$}] (v3) at (4,0) {};
\node [n, label=above: {$23$}] (v4) at (2,-0.5) {};
\node [n, label=left: {$12$}] (v5) at (1,-2) {};
\node [n, label=right: {$13$}] (v6) at (3,-2) {};
\draw [e] (v6) -- (v3) -- (v1) -- (v2) -- (v5) -- (v4);
\draw [e] (v5) -- (v6) -- (v4);
\draw [e] (v2) -- (v4) -- (v3);
\end{tikzpicture}
\end{center}

%67 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.62]
\node [n, label=below: {$Y_3$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_1$}] (v2) at (-1.5,1.5) {};
\node [n, label=above: {$Y_4$}] (v3) at (0,1.5) {};
\node [n, label=right: {$Y_2$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_5$}] (v5) at (0,3) {};
\node [n, label=above: {$ $}] (v6) at (3,0) {};
\draw [e] (v5) -- (v4) -- (v1) -- (v2) -- (v5);
\draw [e] (v2) -- (v3) -- (v4) -- (v6) -- (v1) -- (v3);
\end{tikzpicture}
\end{center}

%68 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.52]
\node [n, label=below: {$Y_4$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$ $}] (v2) at (-1,1) {};
\node [n, label=left: {$Y_1$}] (v3) at (1,1) {};
\node [n, label=above: {$Y_3$}] (v4) at (0,2.3) {};
\node [n, label={[xshift=-0.3cm, yshift=-0.15cm]$Y_5$}] (v5) at (2.5,1) {};
\node [n, label=right: {$Y_2$}] (v6) at (4,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v6) -- (v1);
\draw [e] (v3) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%69
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$136$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$346$}] (v2) at (0.5,0) {};
\node [n, label=right: {$345$}] (v3) at (1,-1) {};
\node [n, label=below: {$456$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$146$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$126$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v4);
\end{tikzpicture}
\end{center}

%70
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=above: {$126$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$124$}] (v2) at (0.5,0) {};
\node [n, label=right: {$245$}] (v3) at (1,-1) {};
\node [n, label=below: {$235$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$135$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$125$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\draw [e] (v2) -- (v6) -- (v4);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%71
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$35$}] (v1) at (0,0) {};
\node [n, label=below: {$34$}] (v2) at (2,0) {};
\node [n, label=below: {$46$}] (v3) at (4,0) {};
\node [n, label=left: {$13$}] (v4) at (1,1.5) {};
\node [n, label=right: {$14$}] (v5) at (3,1.5) {};
\node [n, label=above: {$12$}] (v6) at (2,3) {};
\draw [e] (v2) -- (v3) -- (v5) -- (v6) -- (v4) -- (v1) -- (v2) -- (v5) -- (v4) -- (v2);
\end{tikzpicture}
\end{center}

%72
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=below: {$13$}] (v1) at (0,0) {};
\node [n, label=below: {$36$}] (v2) at (-1.5,0) {};
\node [n, label=above: {$14$}] (v3) at (1.5,1.5) {};
\node [n, label=above: {$12$}] (v4) at (0,1.5) {};
\node [n, label=above: {$26$}] (v5) at (-1.5,1.5) {};
\node [n, label=below: {$15$}] (v6) at (1.5,0) {};
\draw [e] (v5) -- (v4) -- (v1) -- (v2) -- (v5);
\draw [e] (v3) --(v4) -- (v6) -- (v1) -- (v3) -- (v6);
\end{tikzpicture}
\end{center}

%73 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=above: {$V_4$}] (v1) at (0,1) {};
\node [n, label=right: {$V_2$}] (v2) at (1,0.1) {};
\node [n, label=below: {$V_5$}] (v3) at (0.6,-1) {};
\node [n, label=below: {$ $}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$V_1$}] (v5) at (-1,0.1) {};
\node [n, label=above: {$V_3$}] (v6) at (0,2.5) {};
\draw [e] (v3) -- (v5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v2) -- (v5);
\end{tikzpicture}
\end{center}

%74
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$245$}] (v1) at (0,0) {};
\node [n, label=left: {$235$}] (v2) at (-1.5,1.5) {};
\node [n, label={[xshift=0.25cm]$125$}] (v3) at (0,1.5) {};
\node [n, label=below: {$145$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$135$}] (v5) at (0,3) {};
\node [n, label=below: {$146$}] (v6) at (2.8,1.5) {};
\draw [e] (v1) -- (v3) -- (v5) -- (v4) -- (v1) -- (v2) -- (v5);
\draw [e] (v2) -- (v3) -- (v4) -- (v6);
\end{tikzpicture}
\end{center}

%75
\begin{center}
\begin{tikzpicture}[scale=0.54]
\node [n, label=left: {$245$}] (v1) at (0,0) {};
\node [n, label=right: {$235$}] (v2) at (4,0) {};
\node [n, label=left: {$126$}] (v3) at (2,5) {};
\node [n, label={[xshift=0.2cm, yshift=-0.55cm]$145$}] (v4) at (1,1) {};
\node [n, label={[xshift=-0.2cm, yshift=-0.55cm]$135$}] (v5) at (3,1) {};
\node [n, label=left: {$125$}] (v6) at (2,3.5) {};
\draw [e] (v1) -- (v2) -- (v6) -- (v1) -- (v4) -- (v5) -- (v6) -- (v4);
\draw [e] (v2) -- (v5);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%76 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$V_2$}] (v1) at (0,0) {};
\node [n, label=below: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label=left: {$V_3$}] (v3) at (-1,1.5) {};
\node [n, label=right: {$V_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$V_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$V_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1) -- (v6);
\end{tikzpicture}
\end{center}

%77
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$12$}] (v1) at (0,-0.3) {};
\node [n, label=below: {$13$}] (v2) at (-1.5,-1.5) {};
\node [n, label=below: {$14$}] (v3) at (1.5,-1.5) {};
\node [n, label=left: {$15$}] (v4) at (0,1.5) {};
\node [n, label=right: {$57$}] (v5) at (1.5,3) {};
\node [n, label=left: {$56$}] (v6) at (-1.5,3) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v4) -- (v3);
\draw [e] (v6) -- (v4) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%78
\begin{center}
\begin{tikzpicture}[scale=0.57]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label={[xshift=-0.2cm]$125$}] (v2) at (-1,1) {};
\node [n, label={[xshift=-0.3cm,yshift=-0.3cm]$345$}] (v3) at (1,1) {};
\node [n, label=above: {$235$}] (v4) at (0,2) {};
\node [n, label=right: {$357$}] (v5) at (2,1) {};
\node [n, label=above: {$126$}] (v6) at (-2.3,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v5) -- (v1);
\draw [e] (v3) -- (v5);
\draw [e] (v2) -- (v6);
\end{tikzpicture}
\end{center}

%79
\begin{center}
\begin{tikzpicture}[scale=0.58]
\node [n, label=below: {$13$}] (v1) at (0,0) {};
\node [n, label=left: {$12$}] (v2) at (-1,1) {};
\node [n, label=left: {$34$}] (v3) at (1,1) {};
\node [n, label=above: {$23$}] (v4) at (0,2) {};
\node [n, label=above: {$35$}] (v5) at (2.5,1) {};
\node [n, label=above: {$56$}] (v6) at (3.7,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v5) -- (v1);
\draw [e] (v3) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%80
\begin{center}
\begin{tikzpicture}[scale=0.62]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=left: {$125$}] (v2) at (-1,1) {};
\node [n, label=left: {$345$}] (v3) at (1,1) {};
\node [n, label=left: {$235$}] (v4) at (0,2) {};
\node [n, label=right: {$357$}] (v5) at (2.5,1) {};
\node [n, label=left: {$236$}] (v6) at (0,3.5) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v5) -- (v1);
\draw [e] (v3) -- (v5);
\draw [e] (v4) -- (v6);
\end{tikzpicture}
\end{center}

%81 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$V_1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$V_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$ $}] (v3) at (1,-1) {};
\node [n, label=below: {$V_4$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$V_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$V_5$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4);
\draw [e] (v6) -- (v3);
\draw [e] (v2) -- (v5) -- (v1);
\end{tikzpicture}
\end{center}

%82 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=below: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label=right: {$Y_5$}] (v3) at (-1,1.5) {};
\node [n, label=left: {$Y_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$Y_3$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1);
\draw [e] (v2) -- (v3);
\draw [e] (v4) -- (v5);
\end{tikzpicture}
\end{center}

%83 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$Y_1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$Y_5$}] (v2) at (0.5,0) {};
\node [n, label=right: {$ $}] (v3) at (1,-1) {};
\node [n, label=below: {$Y_2$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$Y_4$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$Y_3$}] (v6) at (-1,-1) {};
\draw [e] (v3) -- (v5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\draw [e] (v2) -- (v4) -- (v6);
\end{tikzpicture}
\end{center}

%84 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=left: {$ $}] (v2) at (-1.5,1.5) {};
\node [n, label={[xshift=0.4cm, yshift=-0.05cm]$Y_3$}] (v3) at (0,1.5) {};
\node [n, label=right: {$Y_4$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v5) at (0,3) {};
\node [n, label=right: {$Y_5$}] (v6) at (3,1.5) {};
\draw [e] (v6) -- (v1) -- (v3) -- (v5) -- (v4) -- (v1) -- (v2) -- (v5) -- (v6);
\draw [e] (v4) -- (v3) -- (v2);
\end{tikzpicture}
\end{center}

%85 -- minimal forbidden
\begin{center}
\begin{tikzpicture}[scale=0.7]
\node [n, label=above: {}] (v1) at (2,1.5) {};
\node [n, label=left: {}] (v2) at (0,0) {};
\node [n, label=right: {}] (v3) at (4,0) {};
\node [n, label={[yshift=-1.05cm]}] (v4) at (2,-0.5) {};
\node [n, label=below: {}] (v5) at (1,-2) {};
\node [n, label=below: {}] (v6) at (3,-2) {};
\draw [e] (v6) -- (v3) -- (v1) -- (v2) -- (v5) -- (v4);
\draw [e] (v5) -- (v6) -- (v4) -- (v1);
\draw [e] (v2) -- (v4) -- (v3);
\end{tikzpicture}
\end{center}

%86
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$145$}] (v1) at (0,0) {};
\node [n, label=left: {$245$}] (v2) at (-1.5,1.5) {};
\node [n, label={[xshift=0.25cm, yshift=-0.1cm]$125$}] (v3) at (0,1.5) {};
\node [n, label=right: {$135$}] (v4) at (1.5,1.5) {};
\node [n, label=above: {$235$}] (v5) at (0,3) {};
\node [n, label=below: {$134$}] (v6) at (3,0) {};
\draw [e] (v2) -- (v3) -- (v4) -- (v6) -- (v1) -- (v3) -- (v5) -- (v4) -- (v1) -- (v2) -- (v5);
\end{tikzpicture}
\end{center}

%87 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=left: {$ $}] (v1) at (0,-0.3) {};
\node [n, label=left: {$Y_3$}] (v2) at (-2,-1.5) {};
\node [n, label=right: {$Y_4$}] (v3) at (2,-1.5) {};
\node [n, label={[xshift=-0.2cm, yshift=-0.1cm] $Y_1$}] (v4) at (0,1.5) {};
\node [n, label={[xshift=0.2cm, yshift=-0.6cm]$Y_5$}] (v5) at (0,3) {};
\node [n, label=above: {$Y_2$}] (v6) at (0,4.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v6) -- (v5) -- (v4) -- (v3);
\draw [e] (v2) -- (v6) -- (v3);
\end{tikzpicture}
\end{center}

%88 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.48]
\node [n, label=below: {$V_2$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$V_3$}] (v2) at (-1,1) {};
\node [n, label={[xshift=-0.25cm,yshift=-0.3cm]$V_4$}] (v3) at (1,1) {};
\node [n, label=above: {$V_1$}] (v4) at (0,2.3) {};
\node [n, label=below: {$ $}] (v5) at (2.5,1) {};
\node [n, label=right: {$V_5$}] (v6) at (4,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v6) -- (v1);
\draw [e] (v3) -- (v5) -- (v6);
\draw [e] (v4) -- (v5);
\end{tikzpicture}
\end{center}

%89
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=below: {$13$}] (v1) at (0,0) {};
\node [n, label=below: {$36$}] (v2) at (-1.5,0) {};
\node [n, label=above: {$14$}] (v3) at (1.5,1.5) {};
\node [n, label=above: {$12$}] (v4) at (0,1.5) {};
\node [n, label=above: {$23$}] (v5) at (-1.5,1.5) {};
\node [n, label=below: {$15$}] (v6) at (1.5,0) {};
\draw [e] (v5) -- (v4) -- (v1) -- (v2) -- (v5) -- (v1);
\draw [e] (v3) --(v4) -- (v6) -- (v1) -- (v3) -- (v6);
\end{tikzpicture}
\end{center}

%90
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$13$}] (v2) at (0.5,0) {};
\node [n, label=right: {$34$}] (v3) at (1,-1) {};
\node [n, label=below: {$14$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$15$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$25$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v4) -- (v1);
\end{tikzpicture}
\end{center}

%91
\begin{center}
\begin{tikzpicture}[scale=0.54]
\node [n, label=above: {$126$}] (v1) at (2,1.5) {};
\node [n, label=left: {$246$}] (v2) at (0,0) {};
\node [n, label=right: {$125$}] (v3) at (4,0) {};
\node [n, label={[yshift=-0.7cm]$136$}] (v4) at (2,-0.5) {};
\node [n, label=below: {$146$}] (v5) at (1,-2) {};
\node [n, label=below: {$156$}] (v6) at (3,-2) {};
\draw [e] (v1) -- (v2) -- (v5) -- (v4) -- (v1) -- (v3) -- (v6) -- (v1) -- (v5) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%92 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$V_2$}] (v1) at (0,0) {};
\node [n, label=below: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label=right: {$V_3$}] (v3) at (-1,1.5) {};
\node [n, label=right: {$V_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$V_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$V_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1) -- (v6);
\draw [e] (v2) -- (v3);
\end{tikzpicture}
\end{center}

%93 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node [n, label=below: {$Z_3$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$Z_1$}] (v2) at (-2,-1.5) {};
\node [n, label=right: {$Z_2$}] (v3) at (2,-1.5) {};
\node [n, label={[xshift=0.2cm, yshift=-0.1cm]$Z_4$}] (v4) at (0,1.2) {};
\node [n, label=left: {$Z_5$}] (v5) at (0,3) {};
\node [n, label=left: {$ $}] (v6) at (0,4.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v6) -- (v5) -- (v4) -- (v3);
\draw [e] (v2) -- (v5) -- (v3);
\end{tikzpicture}
\end{center}

%94 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node [n, label=below: {$Z_3$}] (v1) at (0,-0.3) {};
\node [n, label=below: {$Z_1$}] (v2) at (-2,-1.5) {};
\node [n, label=below: {$Z_2$}] (v3) at (2,-1.5) {};
\node [n, label={[xshift=0.2cm, yshift=-0.1cm]$Z_4$}] (v4) at (0,1.2) {};
\node [n, label=above: {$Z_5$}] (v5) at (0,3) {};
\node [n, label=left: {$ $}] (v6) at (-3.5,-1.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v5) -- (v4) -- (v3);
\draw [e] (v6) -- (v2) -- (v5) -- (v3);
\end{tikzpicture}
\end{center}

%95 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=0.49]
\node [n, label=below: {$Y_2$}] (v1) at (0,0) {};
\node [n, label=left: {$Y_3$}] (v2) at (-2.5,1.5) {};
\node [n, label= {[xshift=-0.0cm, yshift=-0.05cm]$Y_4$}] (v3) at (-1,1.5) {};
\node [n, label={$ $}] (v4) at (1,1.5) {};
\node [n, label=right: {$Y_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$Y_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1);
\draw [e] (v2) -- (v3) -- (v4) -- (v5);
\end{tikzpicture}
\end{center}

%96 -- forbidden, contains F_3
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$ $}] (v1) at (-0.5,0) {};
\node [n, label=above: {$Y_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$Y_1$}] (v3) at (1,-1) {};
\node [n, label=below: {$Y_4$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$Y_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$Y_5$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v4) -- (v1);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%97 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$V_3$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$V_2$}] (v2) at (0.5,0) {};
\node [n, label=right: {$V_5$}] (v3) at (1,-1) {};
\node [n, label=below: {$ $}] (v4) at (0.5,-2) {};
\node [n, label=below: {$V_4$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$V_1$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4) -- (v6) -- (v2) -- (v5);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%98
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$12$}] (v1) at (0,-0.3) {};
\node [n, label=below: {$13$}] (v2) at (-1.5,-1.5) {};
\node [n, label=below: {$14$}] (v3) at (1.5,-1.5) {};
\node [n, label=above: {$15$}] (v4) at (0,1.5) {};
\node [n, label=above: {$45$}] (v5) at (1.5,3) {};
\node [n, label=above: {$35$}] (v6) at (-1.5,3) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) -- (v4) -- (v2);
\draw [e] (v4) -- (v3) -- (v5);
\draw [e] (v2) -- (v6) -- (v4) -- (v5) -- (v6);
\end{tikzpicture}
\end{center}

%99 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.9]
\node [n, label=above: {$Z_4$}] (v1) at (0,1) {};
\node [n, label=right: {$Z_5$}] (v2) at (1,0.1) {};
\node [n, label=below: {$Z_2$}] (v3) at (0.6,-1) {};
\node [n, label=below: {$Z_1$}] (v4) at (-0.6,-1) {};
\node [n, label=left: {$Z_3$}] (v5) at (-1,0.1) {};
\node [n, label=above: {$ $}] (v6) at (0,2.5) {};
\draw [e] (v5) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v2) -- (v4) -- (v1) -- (v3) -- (v5); 
\end{tikzpicture}
\end{center}

%100
\begin{center}
\begin{tikzpicture}[scale=0.64]
\node [n, label=below: {$135$}] (v1) at (0,0) {};
\node [n, label=below: {$123$}] (v2) at (-2,1.5) {};
\node [n, label= {[xshift=0.35cm,yshift=-0.3cm]$125$}] (v3) at (-1,1.5) {};
\node [n, label= {[xshift=-0.35cm,yshift=-0.3cm]$345$}] (v4) at (1,1.5) {};
\node [n, label=right: {$356$}] (v5) at (2,1.5) {};
\node [n, label=above: {$235$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1) -- (v6);
\draw [e] (v2) -- (v3);
\draw [e] (v4) -- (v5);
\end{tikzpicture}
\end{center}

%101 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.64]
\node [n, label=left: {$Z_1$}] (v1) at (-1.9,0.1) {};
\node [n, label=right: {$Z_5$}] (v2) at (1.9,0.1) {};
\node [n, label=above: {$ $}] (v3) at (0,1.1) {};
\node [n, label={[xshift=-0.1cm, yshift=-0.6cm]$Z_3$}] (v4) at (-0.6,-1) {};
\node [n, label={[xshift=0.11cm, yshift=-0.6cm]$Z_4$}] (v5) at (0.6,-1) {};
\node [n, label=below: {$Z_2$}] (v6) at (0,-3.5) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2) -- (v6) -- (v5) -- (v1) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%102 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.6]
\node [n, label=below: {$Z_2$}] (v1) at (0,-0.3) {};
\node [n, label=left: {$ $}] (v2) at (-0.7,1) {};
\node [n, label=left: {$Z_3$}] (v3) at (1,1) {};
\node [n, label=above: {$Z_1$}] (v4) at (0,2.3) {};
\node [n, label={[xshift=0.21cm, yshift=-0.15cm]$Z_4$}] (v5) at (1.9,1) {};
\node [n, label=right: {$Z_5$}] (v6) at (3.7,1) {};
\draw [e] (v1) -- (v2) -- (v4) -- (v3) -- (v1) -- (v4) -- (v6) -- (v1);
\draw [e] (v3) -- (v5) -- (v6);
\draw [e] (v4) -- (v5) -- (v1);
\end{tikzpicture}
\end{center}

%103
\begin{center}
\begin{tikzpicture}[scale=1.0]
\node [n, label=left: {$16$}] (v1) at (-1,0.1) {};
\node [n, label=right: {$13$}] (v2) at (1,0.1) {};
\node [n, label=left: {$12$}] (v3) at (0,1) {};
\node [n, label=below: {$15$}] (v4) at (-0.6,-1) {};
\node [n, label=below: {$14$}] (v5) at (0.6,-1) {};
\node [n, label=left: {$27$}] (v6) at (0,2) {};
\draw [e] (v2) -- (v3) -- (v1) --(v4) -- (v5) -- (v2) -- (v4) -- (v3) -- (v5) -- (v1) -- (v2);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%104
\begin{center}
\begin{tikzpicture}[scale=1.1]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$13$}] (v2) at (0.5,0) {};
\node [n, label=right: {$23$}] (v3) at (1,-1) {};
\node [n, label=below: {$34$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$24$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$14$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v3) -- (v5) -- (v1);
\draw [e] (v2) -- (v4) -- (v6) -- (v2);
\end{tikzpicture}
\end{center}

%105 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.61]
\node [n, label=above: {$ $}] (v1) at (2,1.5) {};
\node [n, label=left: {$Z_3$}] (v2) at (0,0) {};
\node [n, label=right: {$Z_5$}] (v3) at (4,0) {};
\node [n, label={[xshift=-0.2cm]$Z_4$}] (v4) at (2,-0.5) {};
\node [n, label=below: {$Z_1$}] (v5) at (1,-2) {};
\node [n, label=below: {$Z_2$}] (v6) at (3,-2) {};
\draw [e] (v6) -- (v3) -- (v1) -- (v2) -- (v5) -- (v4);
\draw [e] (v3) -- (v5) -- (v6) -- (v4) -- (v1);
\draw [e] (v6) -- (v2) -- (v4) -- (v3);
\end{tikzpicture}
\end{center}

%106 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=0.53]
\node [n, label=below: {$Z_2$}] (v1) at (0,0) {};
\node [n, label=left: {$ $}] (v2) at (-2.5,1.5) {};
\node [n, label={[xshift=-0.15cm, yshift=-0.1cm]$Z_3$}] (v3) at (-1,1.5) {};
\node [n, label={[xshift=0.2cm, yshift=-0.1cm]$Z_4$}] (v4) at (1,1.5) {};
\node [n, label=right: {$Z_5$}] (v5) at (2.5,1.5) {};
\node [n, label=above: {$Z_1$}] (v6) at (0,3) {};
\draw [e] (v1) -- (v5) -- (v6) -- (v2) -- (v1) -- (v3) -- (v6) -- (v4) -- (v1) -- (v6);
\draw [e] (v2) -- (v3) -- (v4) -- (v5);
\end{tikzpicture}
\end{center}

%107 -- forbidden, contains F_2
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$V_1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$V_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$ $}] (v3) at (1,-1) {};
\node [n, label=below: {$V_5$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$V_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$V_4$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4);
\draw [e] (v6) -- (v3) -- (v1) -- (v5) -- (v3);
\draw [e] (v2) -- (v5);
\end{tikzpicture}
\end{center}

%108
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$12$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$13$}] (v2) at (0.5,0) {};
\node [n, label=right: {$34$}] (v3) at (1,-1) {};
\node [n, label=below: {$14$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$15$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$16$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v4) -- (v1);
\draw [e] (v2) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%109 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$ $}] (v1) at (-0.5,0) {};
\node [n, label=above: {$Z_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$Z_1$}] (v3) at (1,-1) {};
\node [n, label=below: {$Z_5$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$Z_4$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$Z_2$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v4) -- (v6) -- (v2) -- (v5) -- (v3) -- (v1);
\draw [e] (v3) -- (v6);
\end{tikzpicture}
\end{center}

%110 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$Z_3$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$Z_1$}] (v2) at (0.5,0) {};
\node [n, label=right: {$Z_5$}] (v3) at (1,-1) {};
\node [n, label=below: {$Z_2$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$ $}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$Z_4$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v4) -- (v1);
\draw [e] (v3) -- (v6);
\draw [e] (v2) -- (v6) -- (v4);
\end{tikzpicture}
\end{center}

%111 -- forbidden, contains F_4
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$Z_1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$Z_3$}] (v2) at (0.5,0) {};
\node [n, label=right: {$ $}] (v3) at (1,-1) {};
\node [n, label=below: {$Z_5$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$Z_2$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$Z_4$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1) -- (v5) -- (v2) -- (v1);
\draw [e] (v3) -- (v6);
\draw [e] (v2) -- (v6) -- (v4) -- (v1) -- (v3) -- (v5);
\end{tikzpicture}
\end{center}

%112
\begin{center}
\begin{tikzpicture}[scale=1.2]
\node [n, label=above: {$1$}] (v1) at (-0.5,0) {};
\node [n, label=above: {$2$}] (v2) at (0.5,0) {};
\node [n, label=right: {$3$}] (v3) at (1,-1) {};
\node [n, label=below: {$4$}] (v4) at (0.5,-2) {};
\node [n, label=below: {$5$}] (v5) at (-0.5,-2) {};
\node [n, label=left: {$6$}] (v6) at (-1,-1) {};
\draw [e] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\draw [e] (v6) -- (v2) -- (v4) -- (v6) -- (v3) -- (v5) -- (v1) -- (v3);
\draw [e] (v2) -- (v5);
\draw [e] (v1) -- (v4);
\end{tikzpicture}
